A Theory of Gravity and General Relativity based on Quantum Electromagnetism

Based on first principles solutions in a unified framework of quantum mechanics and electromagnetism we predict the presence of a universal attractive depolarisation radiation (DR) Lorentz force ($F$) between quantum entities, each being either an IED matter particle or light quantum, in a vacuuonic dielectric vacuum. Given two quantum entities $i=1,2$ of either kind, of characteristic frequencies $\nu_i^0$, masses $m_i^0=h\nu_i^0 / c^2$ and separated at a distance r^0, the solution is $F=- G m_1^0 m_2^0/ (r^0)^2$, where $G= \chi_0^2 e^4/12 \pi^2 \epsilon_0^2 \rho_\lambda$, $\chi_0$ is the susceptibility and $\rho_\lambda$ is the reduced linear mass density of the dielectric vacuum. This force $F$ is accurate at the weak $F$ limit and resembles in all respects Newton's gravity; hence $G$ is the gravitational constant. The DR wave fields and hence the gravity is propagated in the dielectric vacuum at the speed of light $c$; these can not be shielded by matter. A test particle $\mu$ of mass $m^0$ at $r^0$ apart from a large mass $M$ is therefore gravitated by all of the building particles of M directly, by a total gravitational potential $V = -G M m^0/ r^0$. For a finite $V$ and hence a total Hamiltonian $H= m^0 c^2 +V$, solution for the eigenvalue equation of $\mu$ presents a red-shift in the eigen frequency $\nu= \nu^0 (1- GM/r^0 c^2)$ and accordingly other wave variables. The quantum solutions combined with the wave nature of the gravity further lead to dilated gravito optical distance $r=r^0/(1- GM/r^0 c^2) $ and time $t=t^0/(1- GM/r^0 c^2) $, and modified Newton's gravity and Einstein's mass energy relation. Applications of these give predictions of the general relativistic effects manifested in the four classical test experiments of Einstein's general relativity (GR), in direct agreement with the experiments and the predictions given based on GR.

==> (inline-ps-0) <==
 /pdfmark where                                                                                                           {pop} {userdict /pdfmark /cleartomark load put} ifelse               [ /Author (J.X. Zheng-Johansson)               /Title (A Theory of Gravity and General Relativity based on Quantum Electromagnetism)               /Subject (LaTeX Layout)               /Keywords (quantum gravity, electromagnetism, IED matter particle,  polarisable dielectric vacuum, depolarisation radiation Lorentz force, jxzj@iofpr.org,  Inst of Fundamental Physics Research)               /DOCINFO pdfmark
